Evaluating the Performance of Multi-Scan Integration for UAV LiDAR-based Tracking

Drones have become essential tools in a wide range of industries, including agriculture, surveying, and transportation. However, tracking unmanned aerial vehicles (UAVs) in challenging environments, such cluttered or GNSS-denied environments, remains a critical issue. Additionally, UAVs are being deployed as part of multi-robot systems, where tracking their position can be essential for relative state estimation. In this paper, we evaluate the performance of a multi-scan integration method for tracking UAVs in GNSS-denied environments using a solid-state LiDAR and a Kalman Filter (KF). We evaluate the algorithm's ability to track a UAV in a large open area at various distances and speeds. Our quantitative analysis shows that while "tracking by detection" using a constant velocity model is the only method that consistently tracks the target, integrating multiple scan frequencies using a KF achieves lower position errors and represents a viable option for tracking UAVs in similar scenarios.

==> tex/ape_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{lavender234234242}{RGB}{234,234,242}
  \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
  \definecolor{steelblue76114176}{RGB}{76,114,176}

  \begin{axis}[
    width=\figurewidth,
    axis background/.style={fill=lavender234234242},
    axis line style={white},
    tick align=outside,
    x grid style={white},
    xmajorgrids,
    xmajorticks=true,
    xmin=0.5, xmax=11.5,
    xtick style={draw=none},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={
      \(\displaystyle I_{2}^{KF}\),
      \(\displaystyle I_{5}^{KF}\),
      \(\displaystyle I_{10}^{KF}\),
      \(\displaystyle I_{20}^{KF}\),
      \(\displaystyle I_{50}^{KF}\),
      \(\displaystyle I_{2}^{EKF}\),
      \(\displaystyle I_{5}^{EKF}\),
      \(\displaystyle I_{10}^{EKF}\),
      \(\displaystyle I_{20}^{EKF}\),
      \(\displaystyle I_{50}^{EKF}\),
      CV
    },
    y grid style={white},
    ylabel=\textcolor{darkslategray38}{Error (m)},
    ylabel style={yshift=3.5ex},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.322926483622749, ymax=6.83425775468719,
    ytick style={draw=none}
    ]
    \path [draw=black, fill=steelblue76114176]
    (axis cs:0.75,0.0297829564134055)
    --(axis cs:1.25,0.0297829564134055)
    --(axis cs:1.25,0.0983892381625161)
    --(axis cs:0.75,0.0983892381625161)
    --(axis cs:0.75,0.0297829564134055)
    --cycle;
    \addplot [black]
    table {%
    1 0.0297829564134055
    1 0.00312699660695309
    };
    \addplot [black]
    table {%
    1 0.0983892381625161
    1 0.165531605790929
    };
    \addplot [black]
    table {%
    0.875 0.00312699660695309
    1.125 0.00312699660695309
    };
    \addplot [black]
    table {%
    0.875 0.165531605790929
    1.125 0.165531605790929
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:1.75,0.426219921242237)
    --(axis cs:2.25,0.426219921242237)
    --(axis cs:2.25,1.07855259972683)
    --(axis cs:1.75,1.07855259972683)
    --(axis cs:1.75,0.426219921242237)
    --cycle;
    \addplot [black]
    table {%
    2 0.426219921242237
    2 0.0886013630683447
    };
    \addplot [black]
    table {%
    2 1.07855259972683
    2 1.70980815232771
    };
    \addplot [black]
    table {%
    1.875 0.0886013630683447
    2.125 0.0886013630683447
    };
    \addplot [black]
    table {%
    1.875 1.70980815232771
    2.125 1.70980815232771
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:2.75,0.708544313138387)
    --(axis cs:3.25,0.708544313138387)
    --(axis cs:3.25,1.38442913206174)
    --(axis cs:2.75,1.38442913206174)
    --(axis cs:2.75,0.708544313138387)
    --cycle;
    \addplot [black]
    table {%
    3 0.708544313138387
    3 0.0377498002076827
    };
    \addplot [black]
    table {%
    3 1.38442913206174
    3 2.05798919120728
    };
    \addplot [black]
    table {%
    2.875 0.0377498002076827
    3.125 0.0377498002076827
    };
    \addplot [black]
    table {%
    2.875 2.05798919120728
    3.125 2.05798919120728
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:3.75,0.410021046462895)
    --(axis cs:4.25,0.410021046462895)
    --(axis cs:4.25,1.05174892201314)
    --(axis cs:3.75,1.05174892201314)
    --(axis cs:3.75,0.410021046462895)
    --cycle;
    \addplot [black]
    table {%
    4 0.410021046462895
    4 0.110602501916276
    };
    \addplot [black]
    table {%
    4 1.05174892201314
    4 1.64873677419778
    };
    \addplot [black]
    table {%
    3.875 0.110602501916276
    4.125 0.110602501916276
    };
    \addplot [black]
    table {%
    3.875 1.64873677419778
    4.125 1.64873677419778
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:4.75,0.415925034385366)
    --(axis cs:5.25,0.415925034385366)
    --(axis cs:5.25,1.0573012550807)
    --(axis cs:4.75,1.0573012550807)
    --(axis cs:4.75,0.415925034385366)
    --cycle;
    \addplot [black]
    table {%
    5 0.415925034385366
    5 0.0888383265474599
    };
    \addplot [black]
    table {%
    5 1.0573012550807
    5 1.69602601687129
    };
    \addplot [black]
    table {%
    4.875 0.0888383265474599
    5.125 0.0888383265474599
    };
    \addplot [black]
    table {%
    4.875 1.69602601687129
    5.125 1.69602601687129
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:5.75,0.815580788757161)
    --(axis cs:6.25,0.815580788757161)
    --(axis cs:6.25,2.98941915671617)
    --(axis cs:5.75,2.98941915671617)
    --(axis cs:5.75,0.815580788757161)
    --cycle;
    \addplot [black]
    table {%
    6 0.815580788757161
    6 0.10384373386916
    };
    \addplot [black]
    table {%
    6 2.98941915671617
    6 3.9167645224361
    };
    \addplot [black]
    table {%
    5.875 0.10384373386916
    6.125 0.10384373386916
    };
    \addplot [black]
    table {%
    5.875 3.9167645224361
    6.125 3.9167645224361
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:6.75,1.34716592364738)
    --(axis cs:7.25,1.34716592364738)
    --(axis cs:7.25,5.29959016184625)
    --(axis cs:6.75,5.29959016184625)
    --(axis cs:6.75,1.34716592364738)
    --cycle;
    \addplot [black]
    table {%
    7 1.34716592364738
    7 0.078446012094099
    };
    \addplot [black]
    table {%
    7 5.29959016184625
    7 6.21153242607861
    };
    \addplot [black]
    table {%
    6.875 0.078446012094099
    7.125 0.078446012094099
    };
    \addplot [black]
    table {%
    6.875 6.21153242607861
    7.125 6.21153242607861
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:7.75,1.54000316886235)
    --(axis cs:8.25,1.54000316886235)
    --(axis cs:8.25,5.49676101833166)
    --(axis cs:7.75,5.49676101833166)
    --(axis cs:7.75,1.54000316886235)
    --cycle;
    \addplot [black]
    table {%
    8 1.54000316886235
    8 0.106390360384218
    };
    \addplot [black]
    table {%
    8 5.49676101833166
    8 6.30488254471562
    };
    \addplot [black]
    table {%
    7.875 0.106390360384218
    8.125 0.106390360384218
    };
    \addplot [black]
    table {%
    7.875 6.30488254471562
    8.125 6.30488254471562
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:8.75,1.62632747271418)
    --(axis cs:9.25,1.62632747271418)
    --(axis cs:9.25,5.55980691840129)
    --(axis cs:8.75,5.55980691840129)
    --(axis cs:8.75,1.62632747271418)
    --cycle;
    \addplot [black]
    table {%
    9 1.62632747271418
    9 0.0616746312656346
    };
    \addplot [black]
    table {%
    9 5.55980691840129
    9 6.34960648845829
    };
    \addplot [black]
    table {%
    8.875 0.0616746312656346
    9.125 0.0616746312656346
    };
    \addplot [black]
    table {%
    8.875 6.34960648845829
    9.125 6.34960648845829
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:9.75,2.1248437280742)
    --(axis cs:10.25,2.1248437280742)
    --(axis cs:10.25,5.69306661606805)
    --(axis cs:9.75,5.69306661606805)
    --(axis cs:9.75,2.1248437280742)
    --cycle;
    \addplot [black]
    table {%
    10 2.1248437280742
    10 0.180548970667889
    };
    \addplot [black]
    table {%
    10 5.69306661606805
    10 6.50893119840037
    };
    \addplot [black]
    table {%
    9.875 0.180548970667889
    10.125 0.180548970667889
    };
    \addplot [black]
    table {%
    9.875 6.50893119840037
    10.125 6.50893119840037
    };
    \path [draw=black, fill=steelblue76114176]
    (axis cs:10.75,0.0488397148765506)
    --(axis cs:11.25,0.0488397148765506)
    --(axis cs:11.25,0.116689110440969)
    --(axis cs:10.75,0.116689110440969)
    --(axis cs:10.75,0.0488397148765506)
    --cycle;
    \addplot [black]
    table {%
    11 0.0488397148765506
    11 0.00240007266406687
    };
    \addplot [black]
    table {%
    11 0.116689110440969
    11 0.182197424653785
    };
    \addplot [black]
    table {%
    10.875 0.00240007266406687
    11.125 0.00240007266406687
    };
    \addplot [black]
    table {%
    10.875 0.182197424653785
    11.125 0.182197424653785
    };
    \addplot [mediumseagreen85168104]
    table {%
    0.75 0.0567228727248979
    1.25 0.0567228727248979
    };
    \addplot [mediumseagreen85168104]
    table {%
    1.75 0.7947337010503
    2.25 0.7947337010503
    };
    \addplot [mediumseagreen85168104]
    table {%
    2.75 1.27001209771321
    3.25 1.27001209771321
    };
    \addplot [mediumseagreen85168104]
    table {%
    3.75 0.687452739891269
    4.25 0.687452739891269
    };
    \addplot [mediumseagreen85168104]
    table {%
    4.75 0.703120698238754
    5.25 0.703120698238754
    };
    \addplot [mediumseagreen85168104]
    table {%
    5.75 1.50356596394448
    6.25 1.50356596394448
    };
    \addplot [mediumseagreen85168104]
    table {%
    6.75 3.3203797558113
    7.25 3.3203797558113
    };
    \addplot [mediumseagreen85168104]
    table {%
    7.75 3.48825415965513
    8.25 3.48825415965513
    };
    \addplot [mediumseagreen85168104]
    table {%
    8.75 3.54780859471506
    9.25 3.54780859471506
    };
    \addplot [mediumseagreen85168104]
    table {%
    9.75 3.68811426251003
    10.25 3.68811426251003
    };
    \addplot [mediumseagreen85168104]
    table {%
    10.75 0.0791649911112496
    11.25 0.0791649911112496
    };
  \end{axis}

\end{tikzpicture}

